Combinatorics of nondeterministic walks of the Dyck and Motzkin type

This paper introduces nondeterministic walks, a new variant of one-dimensional discrete walks. At each step, a nondeterministic walk draws a random set of steps from a predefined set of sets and explores all possible extensions in parallel. We introduce our new model on Dyck steps with the nondeterministic step set {{--1}, {1}, {--1, 1}} and Motzkin steps with the nondeterministic step set {{--1}, {0}, {1}, {--1, 0}, {--1, 1}, {0, 1}, {--1, 0, 1}}. For general lists of step sets and a given length, we express the generating function of nondeterministic walks where at least one of the walks explored in parallel is a bridge (ends at the origin). In the particular cases of Dyck and Motzkin steps, we also compute the asymptotic probability that at least one of those parallel walks is a meander (stays nonnegative) or an excursion (stays nonnegative and ends at the origin). This research is motivated by the study of networks involving encapsulations and decapsulations of protocols. Our results are obtained using generating functions and analytic combinatorics.

==> Dyck_all.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(946,1383){\makebox(0,0)[r]{\strut{}$0.05$}}%
      \csname LTb\endcsname%
      \put(946,2061){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \csname LTb\endcsname%
      \put(946,2740){\makebox(0,0)[r]{\strut{}$0.15$}}%
      \csname LTb\endcsname%
      \put(946,3418){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \csname LTb\endcsname%
      \put(946,4097){\makebox(0,0)[r]{\strut{}$0.25$}}%
      \csname LTb\endcsname%
      \put(946,4775){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \csname LTb\endcsname%
      \put(1808,484){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%
      \put(2576,484){\makebox(0,0){\strut{}$40$}}%
      \csname LTb\endcsname%
      \put(3345,484){\makebox(0,0){\strut{}$60$}}%
      \csname LTb\endcsname%
      \put(4113,484){\makebox(0,0){\strut{}$80$}}%
      \csname LTb\endcsname%
      \put(4882,484){\makebox(0,0){\strut{}$100$}}%
      \csname LTb\endcsname%
      \put(5650,484){\makebox(0,0){\strut{}$120$}}%
      \csname LTb\endcsname%
      \put(6419,484){\makebox(0,0){\strut{}$140$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}Proportion of excursions}}}%
      \put(3940,154){\makebox(0,0){\strut{}Path length}}%
      \put(3940,4665){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(5816,3289){\makebox(0,0)[r]{\strut{}$p_1=p_{-1}=1/3$ (simulation)}}%
      \csname LTb\endcsname%
      \put(5816,3069){\makebox(0,0)[r]{\strut{}$p_1=p_{-1}=1/3$ (th. expec.)}}%
      \csname LTb\endcsname%
      \put(5816,2849){\makebox(0,0)[r]{\strut{}$p_1=1/3, p_{-1}=1/2$ (simulations)}}%
      \csname LTb\endcsname%
      \put(5816,2629){\makebox(0,0)[r]{\strut{}$p_1=1/3, p_{-1}=1/2$ (th. expec.)}}%
      \csname LTb\endcsname%
      \put(5816,2409){\makebox(0,0)[r]{\strut{}$p_1=1/5, p_{-1}=3/5$ (simulations)}}%
      \csname LTb\endcsname%
      \put(5816,2189){\makebox(0,0)[r]{\strut{}$p_1=1/5, p_{-1}=3/5$ (th. expec.)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./Dyck_all_included.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Long_Dyck_inequal.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(946,1518){\makebox(0,0)[r]{\strut{}$0.01$}}%
      \csname LTb\endcsname%
      \put(946,2332){\makebox(0,0)[r]{\strut{}$0.02$}}%
      \csname LTb\endcsname%
      \put(946,3147){\makebox(0,0)[r]{\strut{}$0.03$}}%
      \csname LTb\endcsname%
      \put(946,3961){\makebox(0,0)[r]{\strut{}$0.04$}}%
      \csname LTb\endcsname%
      \put(946,4775){\makebox(0,0)[r]{\strut{}$0.05$}}%
      \csname LTb\endcsname%
      \put(1078,484){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(1651,484){\makebox(0,0){\strut{}$1000$}}%
      \csname LTb\endcsname%
      \put(2223,484){\makebox(0,0){\strut{}$2000$}}%
      \csname LTb\endcsname%
      \put(2796,484){\makebox(0,0){\strut{}$3000$}}%
      \csname LTb\endcsname%
      \put(3368,484){\makebox(0,0){\strut{}$4000$}}%
      \csname LTb\endcsname%
      \put(3941,484){\makebox(0,0){\strut{}$5000$}}%
      \csname LTb\endcsname%
      \put(4513,484){\makebox(0,0){\strut{}$6000$}}%
      \csname LTb\endcsname%
      \put(5086,484){\makebox(0,0){\strut{}$7000$}}%
      \csname LTb\endcsname%
      \put(5658,484){\makebox(0,0){\strut{}$8000$}}%
      \csname LTb\endcsname%
      \put(6231,484){\makebox(0,0){\strut{}$9000$}}%
      \csname LTb\endcsname%
      \put(6803,484){\makebox(0,0){\strut{}$10000$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}Proportion of excursions}}}%
      \put(3940,154){\makebox(0,0){\strut{}Path length}}%
      \put(3940,4665){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(5816,2849){\makebox(0,0)[r]{\strut{}$p_1=1/3, p_{-1}=1/2$ (simulations)}}%
      \csname LTb\endcsname%
      \put(5816,2629){\makebox(0,0)[r]{\strut{}$p_1=1/3, p_{-1}=1/2$ (th. expec.)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./Long_Dyck_inequal_included.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> n_meander.tex <==
\begin{tikzpicture}[shorten >=-3pt,shorten <=-3pt, x=1cm, y=0.5cm]
	\draw [very thin, gray,ystep=1] (-1,-2) grid (5,6) ;
	
	\draw [-*, very thick] (0,0) edge[red] (1,2) (1,2) edge (2,3) (2,3) edge (3,3) edge[-] (3,1) (3,3) edge (4,5) edge (4,4) edge (4,3);
	
	\draw [-*, very thick, red] (1,2) edge (2,1) (2,1) edge (3,1) ;
	
	\draw [-*, very thick] (3,1) edge (4,1) edge[red] (4,2) edge (4,3) ;

	
	\draw [o->,thick] (-1,0) edge (4.9,0);
	\draw [o->,thick] (0,-1) edge (0,5.9);
	
	
	\foreach \x in {-2,...,6}
	\draw (-1,\x)--(-1,\x)  node[left] {\x};
	
	\foreach \y in {0,...,5}
	\draw (\y,-2)--(\y,-2)  node[below] {\y};
	\draw [-*, very thick, red] (0,0) ;	
	\draw [-*, very thick, red] (2,1) ;	
	\draw [-*, very thick, red] (3,1) ;	
	\end{tikzpicture}

==> n_walk.tex <==
\begin{tikzpicture}[shorten >=-3pt,shorten <=-3pt, x=1cm, y=0.5cm]
	\draw [very thin, gray,ystep=1] (-1,-2) grid (5,6) ;

	\draw [-*, very thick] (0,0) edge[red] (1,2) (1,2) edge (2,3) (2,3) edge (3,3) edge[-] (3,1) (3,3) edge (4,5) edge (4,4) edge (4,3);
	
	\draw [-*, very thick, red] (1,2) edge (2,1) ;
	
	\draw [-*, very thick] (3,1) edge[-] (4,1) edge[red] (4,2) edge[-] (4,3) ;
	\draw [-*, very thick] (2,1)  edge (3,-1) edge[red] (3,1) (3,-1) edge (4,-1) edge (4,0) edge (4,1);
	
	\draw [o->,thick] (-1,0) edge (4.9,0);
	\draw [o->,thick] (0,-1) edge (0,5.9);


\foreach \x in {-2,...,6}
	\draw (-1,\x)--(-1,\x)  node[left] {\x};
	
\foreach \y in {0,...,5}
\draw (\y,-2)--(\y,-2)  node[below] {\y};
	\draw [-*, very thick, red] (0,0) ;	
	\draw [-*, very thick, red] (2,1) ;	
	\draw [-*, very thick, red] (3,1) ;	
	\end{tikzpicture}

==> walk.tex <==
\begin{tikzpicture}[shorten >=-3pt,shorten <=-3pt, x=1cm, y=0.5cm]
	\draw [very thin, gray,ystep=1] (-1,-2) grid (5,6) ;

	\draw [-*, very thick,red] (0,0) edge (1,2) ;
	
	\draw [-*, very thick, red] (1,2) edge (2,1) ;
	
	\draw [-*, very thick, red] (3,1) edge  (4,2) ;
	\draw [-*, very thick, red] (2,1)  edge (3,1) ;
	
	\draw [o->,thick] (-1,0) edge (4.9,0);
	\draw [o->,thick] (0,-1) edge (0,5.9);
	
	
	\foreach \x in {-2,...,6}
	\draw (-1,\x)--(-1,\x)  node[left] {\x};
	
	\foreach \y in {0,...,5}
	\draw (\y,-2)--(\y,-2)  node[below] {\y};
	\draw [-*, very thick, red] (0,0) ;	
	\end{tikzpicture}
